A Near-Infrared Spectroscopic Study of Young Field Ultracool Dwarfs

We present a near-infrared (0.9-2.4 microns) spectroscopic study of 73 field ultracool dwarfs having spectroscopic and/or kinematic evidence of youth (~10-300 Myr). Our sample is composed of 48 low-resolution (R~100) spectra and 41 moderate-resolution spectra (R>~750-2000). First, we establish a method for spectral typing M5-L7 dwarfs at near-IR wavelengths that is independent of gravity. We find that both visual and index-based classification in the near-IR provide consistent spectral types with optical spectral types, though with a small systematic offset in the case of visual classification at J and K band. Second, we examine features in the spectra of ~10 Myr ultracool dwarfs to define a set of gravity-sensitive indices based on FeH, VO, K, Na and H-band continuum shape. We then create an index-based method for classifying the gravities of M6-L5 dwarfs that provides consistent results with gravity classifications from optical spectroscopy. Our index-based classification can distinguish between young and dusty objects. Guided by the resulting classifications, we propose a set of low-gravity spectral standards for the near-IR. Finally, we estimate the ages corresponding to our gravity classifications.

==> (inline-0) <==
\begin{deluxetable}{llllllllllll}
\tablecaption{Near-IR Spectral Types}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Object} &
  \colhead{SpT} &
  \multicolumn{3}{c}{References} &
  \multicolumn{2}{c}{SpT (Visual)} &
  \multicolumn{4}{c}{SpT (Index)} &
  \colhead{SpT} \\
  \colhead{} &
  \colhead{Optical} &
  \colhead{Opt. SpT} &
  \colhead{Youth} &
  \colhead{NIR Spec.} &
  \colhead{$J$-band\tablenotemark{a}} &
  \colhead{$K$-band\tablenotemark{a}} &
  \colhead{H$_2$O} &
  \colhead{H$_2$OD} &
  \colhead{H$_2$O-1} &
  \colhead{H$_2$O-2} &
  \colhead{Final}
}
\startdata
\multicolumn{12}{c}{Low resolution near-IR spectra} \\
\tableline
   2MASS J00274197+0503417\tablenotemark{b}&         M9.5 &     K95 & K95;M99 &     A13 &    L0.0 &    L0.0 & M9.0$\pm$0.6 & M7.0$\pm$1.0 & L0.5$\pm$1.1 & M9.3$\pm$0.7 & L0\\
   2MASS J00325584-4405058 & L0.0$\gamma$ & R08;C09 &     C09 &     A13 &    L1.5 &    L0.0 & M9.9$\pm$0.6 & M9.8$\pm$0.8 & L0.0$\pm$1.1 & M9.3$\pm$0.6 & L0\\
   2MASS J00332386-1521309 &  L4.0$\beta$ & R08;C09 &     C09 &     A13 &    L1.5 &    L1.0 & L0.4$\pm$0.5 & L1.9$\pm$0.8 & M8.6$\pm$1.1 & L0.6$\pm$0.6 & L1\\
 WISEP J004701.06+680352.1 &      \nodata & \nodata &     G12 &     G12 &   L8.0: &   L6.0: &      \nodata & L6.2$\pm$0.8 &      \nodata &      \nodata & L7\\
   2MASS J01033203+1935361 &  L6.0$\beta$ & K00;F12 &     F12 &     C04 &    L7.0 &    L6.0 &      \nodata & L5.2$\pm$0.8 &      \nodata &      \nodata & L6\\
   2MASS J01174748-3403258 &         L2.0 &     C03 &     F09 &     B08 &    L3.0 &    L2.0 & L0.8$\pm$0.6 & L1.5$\pm$0.8 & M9.9$\pm$1.1 & L1.6$\pm$0.6 & L1\\
   2MASS J01262109+1428057 & L4.0$\gamma$ &     F13 &     M08 &     M08 &   L6.0: &    L1.5 & L2.7$\pm$1.2 & L2.5$\pm$0.9 & L0.1$\pm$1.3 & M8.8$\pm$0.8 & L2\\
   2MASS J01415823-4633574 & L0.0$\gamma$ & C09;K06 &     K06 &     K06 &    L2.0 &    L0.0 & M9.7$\pm$0.5 & M8.7$\pm$0.8 & L0.1$\pm$1.1 & M9.4$\pm$0.5 & L0\\
   2MASS J02292794-0053282 &      \nodata & \nodata &     G11 &     A13 &    L2.0 &    L0.5 & M9.7$\pm$1.3 & M9.5$\pm$1.2 & L0.3$\pm$1.2 & M9.7$\pm$1.1 & L0\\
   2MASS J02411151-0326587 & L0.0$\gamma$ &     C09 &     C09 &     A13 &    L2.0 &    L0.0 & L2.3$\pm$0.9 & M9.9$\pm$0.9 & L1.4$\pm$1.2 & L0.4$\pm$0.8 & L1\\
   2MASS J03350208+2342356 &         M8.5 &     R02 &     S09 &     A13 &    M7.5 &    M7.0 & M7.2$\pm$0.4 &      \nodata & M7.8$\pm$1.1 & M7.0$\pm$0.5 & M7\\
                 LP 944-20 &         M9.0 &     C03 & T98;R09 &     B08 &    L0.0 &    L0.0 & M9.1$\pm$0.4 & M9.1$\pm$0.8 & L0.3$\pm$1.1 & M9.3$\pm$0.5 & L0\\
   2MASS J03552337+1133437 & L5.0$\gamma$ &     C09 &     C09 &     F13 &   L6.5: &   L1.0: & L2.8$\pm$0.6 & L2.6$\pm$0.8 & M9.0$\pm$1.2 &      \nodata & L3\\
   2MASS J04062677-3812102 & L0.0$\gamma$ &     K10 &     K10 &     K10 &   L2.0: &    L1.0 & L1.7$\pm$1.6 & L1.7$\pm$1.2 & M7.5$\pm$1.4 & M9.2$\pm$1.3 & L1\\
   2MASS J04070752+1546457 &         L3.5 &     R08 &     R08 &     A13 &    L3.5 &    L3.0 & L3.4$\pm$0.4 & L3.8$\pm$0.8 & L1.6$\pm$1.1 &      \nodata & L3\\
   2MASS J05012406-0010452 & L4.0$\gamma$ & R08;C09 &     C09 &     A10 &   L5.0: &   L2.5: & L2.9$\pm$0.5 & L1.8$\pm$0.8 & L1.7$\pm$1.1 &      \nodata & L3\\
   2MASS J05184616-2756457 & L1.0$\gamma$ &     F13 &     F13 &     A13 &    L3.0 &    L1.5 & L1.7$\pm$0.6 & L0.2$\pm$0.9 & L0.1$\pm$1.1 & L1.3$\pm$0.6 & L1\\
   2MASS J05341594-0631397 & M8.0$\gamma$ &     K10 &     K10 &     K10 &    M7.5 &    M8.0 & M7.9$\pm$1.0 &      \nodata & M9.2$\pm$1.2 & M6.6$\pm$1.1 & M8\\
   2MASS J05361998-1920396 & L2.0$\gamma$ &     F13 &     F13 &     A13 &   L3.0: &    L2.5 & L2.4$\pm$0.7 & L1.4$\pm$0.8 & L2.1$\pm$1.1 & L1.2$\pm$0.6 & L2\\
   2MASS J05575096-1359503 &         M7.0 &     C07 &     S09 &     A13 &    M8.0 &    M6.5 & M6.9$\pm$0.4 &      \nodata & M6.9$\pm$1.1 & M6.6$\pm$0.5 & M7\\
   2MASS J06085283-2753583 & M9.0$\gamma$ & C03;R10 &     R10 &     A13 &    L0.0 &    L0.0 & M9.5$\pm$0.5 & M9.2$\pm$0.8 & L0.3$\pm$1.1 & M9.7$\pm$0.6 & L0\\
   2MASS J06195260-2903592 &         M6.0 &     C03 &     C03 &     A13 & \nodata &    M6.5 & M6.0$\pm$0.9 &      \nodata & M2.9$\pm$1.3 & M5.7$\pm$0.8 & M5\\
                  G 196-3B &         L3.0 &     C09 & R98;K01 &     A10 &   L5.0: &    L2.0 & L3.4$\pm$0.5 & L2.6$\pm$0.8 & L3.6$\pm$1.1 &      \nodata & L3\\
  SDSS J102552.43+321234.0 &      \nodata & \nodata &     K08 &     C06 &    L7.5 &    L6.5 &      \nodata & L6.3$\pm$0.8 &      \nodata &      \nodata & L7\\
  DENIS-P J104731.1-181558 &         L2.5 &     M99 &     S10 &     A13 &    L0.5 &    L1.0 & L0.2$\pm$0.6 & L1.5$\pm$0.8 & M8.6$\pm$1.1 & L0.2$\pm$0.7 & L0\\
                   Gl 417B &         L4.5 &     K08 & K01;K08 &     B10 &    L5.5 &   L4.5: &      \nodata & L4.8$\pm$0.8 & L3.2$\pm$1.1 &      \nodata & L5\\
                    TWA 26 (2M~J1139-31) &         M9.0 &     R08 &     G02 &     L07 &   L0.0: &    M9.0 & M9.1$\pm$0.4 &      \nodata & M9.8$\pm$1.1 & M8.6$\pm$0.5 & M9\\
                   TWA 27A (2M~J1207-39A) &         M8.0 &     G02 &     G02 &     L07 &    M8.0 &    M8.0 & M7.9$\pm$0.4 &      \nodata & M9.2$\pm$1.1 & M7.4$\pm$0.5 & M8\\
                   TWA 27B (2M~J1207-39B)&      \nodata & \nodata &    Ch04 &     P12 &   L5.0: &   L3.0: & L0.2$\pm$0.4 &      \nodata &      \nodata &      \nodata & L3\\
                    TWA 29 (2M~J1245-44)&         M9.5 &     L07 & L07;W13 &     L07 &    L0.5 &    L0.0 & M9.4$\pm$0.7 & M9.1$\pm$0.9 & M9.6$\pm$1.1 & M8.9$\pm$0.8 & L0\\
   2MASS J15474719-2423493 &         M9.0 &     R08 & R08;K08 &     A13 &    L0.0 &    L0.0 & M8.9$\pm$0.5 & M9.2$\pm$0.8 & M9.6$\pm$1.1 & M9.2$\pm$0.6 & L0\\
   2MASS J15515237+0941148 & L4.0$\gamma$ &     F13 &     R08 &     A13 &    L5.0 &   L3.5: & L4.6$\pm$1.3 & L3.4$\pm$0.9 & L3.2$\pm$1.2 &      \nodata & L4\\
   2MASS J15525906+2948485 &  L0.0$\beta$ &     C09 &     C09 &     A13 &    L1.5 &    L0.0 & L0.6$\pm$0.4 & M9.7$\pm$0.8 & L0.2$\pm$1.1 & M9.9$\pm$0.5 & L0\\
   2MASS J15575011-2952431 & M9.0$\delta$ &     K10 &     K10 &     K10 &    L0.0 &   L2.0: & M9.6$\pm$1.5 & L0.8$\pm$1.4 & L2.3$\pm$1.2 & L1.4$\pm$1.4 & L1\\
   2MASS J16154255+4953211 & L4.0$\gamma$ &     F13 & C07;K08 &     A13 &   L6.0: &    L3.0 & L3.4$\pm$0.6 & L3.0$\pm$0.8 & L1.7$\pm$1.1 &      \nodata & L3\\
   2MASS J17054834-0516462 &         L0.5 &     R08 &     S10 &     B10 &    L1.0 &    L1.0 & L1.2$\pm$0.4 & L1.2$\pm$0.8 & L0.8$\pm$1.1 & L0.7$\pm$0.5 & L1\\
   2MASS J17073334+4301304 &         L0.5 &     C03 &     C03 &     A13 &    L0.0 &    L0.0 & M8.6$\pm$0.5 &      \nodata & M8.7$\pm$1.1 & M9.5$\pm$0.6 & M9\\
   2MASS J17111353+2326333 &         L0.0 &     C07 &     W08 &     A13 &    L0.0 &    L0.5 & L1.8$\pm$1.0 & L0.1$\pm$1.1 & L1.9$\pm$1.2 & L0.4$\pm$0.9 & L1\\
   2MASS J17260007+1538190 &  L3.0$\beta$ &     C09 &     C09 &     A13 &   L4.5: &    L2.0 & L3.1$\pm$0.7 & L2.9$\pm$0.8 & L2.5$\pm$1.1 &      \nodata & L3\\
   2MASS J17312974+2721233 &         L0.0 &     R08 &     S10 &     A13 &    L0.5 &    L0.0 & M9.0$\pm$0.4 & M9.5$\pm$0.8 & M8.9$\pm$1.1 & M8.9$\pm$0.5 & L0\\
   2MASS J19355595-2846343 &         M9.0 &     R08 &     M10 &     A13 &    L0.5 &    L0.0 & M9.0$\pm$0.4 &      \nodata & M8.6$\pm$1.1 & M8.8$\pm$0.5 & M9\\
   2MASS J20135152-2806020 &         M9.0 &     R08 &     R08 &     A13 &    L0.5 &    L1.0 & L0.0$\pm$0.4 & M8.9$\pm$0.8 & M9.7$\pm$1.1 & M9.9$\pm$0.5 & L0\\
   2MASS J20575409-0252302 &         L1.5 &     C03 & C03;S10 &     B08 &    L1.5 &   L2.5: & L1.3$\pm$0.5 & L2.1$\pm$0.8 & L1.4$\pm$1.1 & L1.1$\pm$0.5 & L2\\
  DENIS-P J220002.0-303832 &         L0.0 &     R08 &     S10 &     B06 &    M9.0 &    M8.0 & M8.5$\pm$0.5 &      \nodata & M7.8$\pm$1.1 & M9.0$\pm$0.6 & M9\\
   2MASS J22081363+2921215 & L3.0$\gamma$ &     C09 &     C09 &     A13 &    L4.0 &    L2.0 & L2.7$\pm$0.7 & L2.1$\pm$0.8 & L2.4$\pm$1.1 &      \nodata & L3\\
   2MASS J22134491-2136079 & L0.0$\gamma$ &     C09 &     C09 &     A13 &    L2.0 &    L0.0 & L0.4$\pm$0.5 & L0.0$\pm$0.8 & M8.4$\pm$1.1 & M9.5$\pm$0.6 & L0\\
   2MASS J22443167+2043433 &         L6.5 &     K08 &     K08 &     L08 &    L7.5 &   L5.0: &      \nodata & L6.1$\pm$0.8 &      \nodata &      \nodata & L6\\
SDSS J224953.47+004404.6AB &         L3.0 &     H02 &     A10 &     A10 &    L5.0 &    L3.0 & L3.3$\pm$0.5 & L3.1$\pm$0.8 & L2.5$\pm$1.1 &      \nodata & L3\\
\\
\tableline
\\
\multicolumn{12}{c}{Moderate resolution near-IR spectra} \\
\tableline
   2MASS J00034227-2822410 &         M7.5 &     C07 &     S09 &     A13 &    M8.0 &    M7.0 & M7.3$\pm$0.4 &      \nodata & M6.3$\pm$1.1 & M7.5$\pm$0.5 & M7\\
   2MASS J00192626+4614078 &         M8.0 &     C03 &     R09 &     A13 &    M7.0 &    M8.0 & M7.5$\pm$0.4 &      \nodata & M8.2$\pm$1.1 & M7.7$\pm$0.5 & M8\\
   2MASS J00452143+1634446 &  L2.0$\beta$ &     C09 &     C09 &     A13 &    L2.0 &    L2.0 & L1.7$\pm$0.4 & L1.1$\pm$0.8 & L2.4$\pm$1.1 & L1.3$\pm$0.5 & L2\\
   2MASS J01033203+1935361 &  L6.0$\beta$ & K00;F12 &     F12 &     M03 &   L6.5: &    L6.0 &      \nodata & L5.9$\pm$0.8 &      \nodata &      \nodata & L6\\
                 SERC 296A &         M6.0 &     T97 &     T97 &     A13 &    M5.5 &    M6.0 & M5.5$\pm$0.4 &      \nodata & M6.5$\pm$1.1 & M5.5$\pm$0.5 & M6\\
   2MASS J01415823-4633574 & L0.0$\gamma$ & C09;K06 &     K06 &     K06 &    L2.0 &    L1.0 & L0.2$\pm$0.4 & M7.2$\pm$0.8 & L0.4$\pm$1.1 & M9.1$\pm$0.5 & L0\\
          GSC 08047-00232B &      \nodata & \nodata &   Ch05a &     P12 &   L1.0: &    L1.0 & L0.9$\pm$0.4 & L0.9$\pm$0.8 & L3.5$\pm$1.1 & L0.5$\pm$0.5 & L1\\
    2MASSI J0253597+320637 &         M7.5 &     C03 &     C03 &     A13 &    M6.0 &    M6.0 & M5.8$\pm$0.4 &      \nodata & M5.2$\pm$1.1 & M5.6$\pm$0.5 & M6\\
   2MASS J03140344+1603056 &         L0.0 &     R08 &     S10 &     A13 &    M8.5 &    L0.0 & M9.8$\pm$0.4 & M9.6$\pm$0.8 & L0.1$\pm$1.1 & M9.4$\pm$0.5 & L0\\
   2MASS J03350208+2342356 &         M8.5 &     R02 &     S09 &     A13 &    M7.0 &    M7.0 & M7.2$\pm$0.4 &      \nodata & M8.6$\pm$1.1 & M7.2$\pm$0.5 & M7\\
                 LP 944-20 &         M9.0 &     C03 & T98;R09 &     A13 &    L1.0 &    L0.0 & M9.7$\pm$0.4 & M9.0$\pm$0.8 & L0.8$\pm$1.1 & M9.6$\pm$0.5 & L0\\
   2MASS J03552337+1133437 & L5.0$\gamma$ &     C09 &     C09 &     A13 &   L7.0: &    L2.0 & L2.1$\pm$0.4 & L3.0$\pm$0.8 & L1.2$\pm$1.1 &      \nodata & L3\\
   2MASS J04221413+1530525 & M6.0$\gamma$ &     R08 &     R08 &     A13 & \nodata &    M6.5 & M7.2$\pm$0.4 &      \nodata & M5.5$\pm$1.1 & M5.9$\pm$0.5 & M6\\
   2MASS J04351455-1414468 &         M7.0 &     C03 &     C03 &     A13 & \nodata &    M8.0 & M8.4$\pm$0.4 &      \nodata & M5.8$\pm$1.1 & M7.4$\pm$0.5 & M7\\
   2MASS J04362788-4114465 &         M8.0 &     C07 &     C07 &     A13 &    M8.0 &    M9.0 & M8.4$\pm$0.4 &      \nodata & M9.7$\pm$1.1 & M8.5$\pm$0.5 & M9\\
   2MASS J04433761+0002051 &         M9.5 &     C07 & R09;M10 &     A13 &    L0.0 &    L0.0 & M9.3$\pm$0.4 & M8.1$\pm$0.8 & L1.1$\pm$1.1 & M9.6$\pm$0.5 & L0\\
   2MASS J05575096-1359503 &         M7.0 &     C07 &     S09 &     A13 &    M8.0 &    M7.0 & M7.1$\pm$0.4 &      \nodata & M7.0$\pm$1.1 & M6.6$\pm$0.5 & M7\\
   2MASS J06023045+3910592 &         L1.0 &     S03 & S03;S10 &     A13 &    L2.0 &    L1.5 & L2.0$\pm$0.4 & L1.4$\pm$0.8 & L2.1$\pm$1.1 & L1.1$\pm$0.5 & L2\\
   2MASS J06085283-2753583 & M9.0$\gamma$ & C03;R10 &     R10 &     R10 &    L1.5 &    L0.5 & L0.6$\pm$0.4 & M8.4$\pm$0.8 & L1.2$\pm$1.1 & L0.0$\pm$0.5 & L0\\
               CD-35 2722B &      \nodata & \nodata &     W11 &     W11 &   L4.0: &   L3.0: & L2.5$\pm$0.4 &      \nodata & L3.1$\pm$1.1 &      \nodata & L3\\
                   AB PicB &      \nodata & \nodata &   Ch05b &     P12 &    L0.5 &    L0.0 & M9.5$\pm$0.4 & M8.5$\pm$0.8 & L2.9$\pm$1.1 & M9.2$\pm$0.5 & L0\\
                 LP 423-31 &         M7.0 &     C03 & C03;S09 &     A13 &    M6.5 &    M6.0 & M5.7$\pm$0.4 &      \nodata & M5.4$\pm$1.1 & M5.9$\pm$0.5 & M6\\
   2MASS J08040580+6153336 &         M9.0 &     R08 &     S07 &     A13 &    M9.0 &    M7.0 & M8.1$\pm$0.4 &      \nodata & M6.3$\pm$1.1 & M7.7$\pm$0.5 & M8\\
                  G 196-3B &         L3.0 &     C09 & R98;K01 &     A07 &   L4.0: &   L4.0: & L3.5$\pm$0.4 & L3.1$\pm$0.8 & L4.4$\pm$1.1 &      \nodata & L3\\
   2MASS J10220489+0200477 &  M9.0$\beta$ & R08;F12 & R08;K08 &     A13 &    M9.5 &    L0.0 & M8.9$\pm$0.4 &      \nodata & M9.5$\pm$1.1 & M9.1$\pm$0.5 & M9\\
   2MASS J10224821+5825453 & L1.0$\gamma$ &     R08 & R08;C09 &     A13 &    L1.5 &    L1.0 & L0.8$\pm$0.4 & L0.8$\pm$0.8 & L1.8$\pm$1.1 & L1.2$\pm$0.5 & L1\\
   2MASS J10452400-0149576 &         L1.0 &     C03 &     S10 &     A13 &    L0.0 &    L1.0 & L1.1$\pm$0.4 & L1.2$\pm$0.8 & L0.5$\pm$1.1 & L0.9$\pm$0.5 & L1\\
               TWA 28 (SSSPM~J1102-3431)&         M8.5 &     S05 &     S05 &     A13 &    M9.5 &    M9.0 & M8.2$\pm$0.4 &      \nodata & L0.2$\pm$1.1 & M8.8$\pm$0.5 & M9\\
                TWA 5B (CD-33 7795B)&      \nodata & \nodata &     W99 &     P12 &   M9.0: &    M8.0 & M9.0$\pm$0.4 &      \nodata & L1.7$\pm$1.1 & M9.0$\pm$0.5 & M9\\
                TWA 8B (2M~ J1132-26)&         M5.0 &     T03 &     W99 &     A09 &    M6.0 &    M6.0 & M6.0$\pm$0.4 &      \nodata & M6.9$\pm$1.1 & M5.3$\pm$0.5 & M6\\
                TWA 26 (2M~J1139-31)&         M9.0 &     R08 &     G02 &    Lu07 &    M8.5 &    M9.0 & M8.9$\pm$0.4 &      \nodata & L0.7$\pm$1.1 & M8.7$\pm$0.5 & M9\\
               TWA 27A (2M~J1207-39A)&         M8.0 &     G02 &     G02 &     A13 &    M9.0 &    M8.0 & M8.1$\pm$0.4 &      \nodata & M9.4$\pm$1.1 & M7.7$\pm$0.5 & M8\\
                   TWA 11C (2M~J1235-39)&         M4.5 &    Ka08 & Ka08;W1 &     A13 &    M4.5 &    M5.0 & M5.1$\pm$0.4 &      \nodata & M5.5$\pm$1.1 & M4.5$\pm$0.5 & M5\\
   2MASS J14112131-2119503 &         M9.0 &     C03 &     R09 &     A13 &    M8.0 &    M8.5 & M8.3$\pm$0.4 &      \nodata & M8.7$\pm$1.1 & M8.0$\pm$0.5 & M8\\
   2MASS J15474719-2423493 &         M9.0 &     R08 & R08;K08 &     A13 &    M9.5 &    L0.0 & M9.3$\pm$0.4 & M7.9$\pm$0.8 & M9.7$\pm$1.1 & M9.4$\pm$0.5 & L0\\
   2MASS J17260007+1538190 &  L3.0$\beta$ &     C09 &     C09 &     M03 &    L3.0 & \nodata &      \nodata &      \nodata & L2.1$\pm$1.1 &      \nodata & L3\\
   2MASS J17312974+2721233 &         L0.0 &     R08 &     S10 &     A13 &    L0.0 &    L0.0 & M9.2$\pm$0.4 & M9.0$\pm$0.8 & M9.8$\pm$1.1 & M9.3$\pm$0.5 & L0\\
   2MASS J19355595-2846343 &         M9.0 &     R08 &     M10 &     A13 &    L0.0 &    L0.0 & M9.2$\pm$0.5 &      \nodata & M9.6$\pm$1.1 & M8.6$\pm$0.6 & M9\\
   2MASS J20575409-0252302 &         L1.5 &     C03 & C03;S10 &     A13 &    L1.0 &    L3.0 & L2.0$\pm$0.4 & L1.5$\pm$0.8 & L2.0$\pm$1.1 & L1.1$\pm$0.5 & L2\\
   2MASS J22443167+2043433 &         L6.5 &     K08 &     K08 &     M03 &    L7.0 &   L5.5: &      \nodata & L6.1$\pm$0.8 &      \nodata &      \nodata & L6\\
   2MASS J23224684-3133231 &  L0.0$\beta$ &     R08 &     F12 &     A13 &    L1.0 &    L2.0 & L1.6$\pm$0.4 & L1.8$\pm$0.8 & L4.0$\pm$1.1 & L1.8$\pm$0.5 & L2\\
\enddata

\tablenotetext{a}{Uncertainties in the spectral types are $\pm$1 subtype except where noted by a colon, which indicates an uncertainty of $\pm$2 subtypes.}
\tablenotetext{b}{More commonly known as PC~0025+04}

\tablerefs{
A07:\citet{allers07};
A09:\citet{allers09};
A10:\citet{allers10};
A13:This Work;
B06:\citet{burgasser06};
B08:\citet{burgasser08};
B10:\citet{burgasser10};
C03:\citet{cruz03};
C04:\citet{cruz04};
C06:\citet{chiu06};
C07:\citet{cruz07};
C09:\citet{cruz09};
Ch04:\citet{chauvin04};
Ch05a:\citet{chauvin05a};
Ch05b:\citet{chauvin05b};
F09:\citet{faherty09};
F12:\citet{faherty12};
F13:\citet{faherty13};
G02:\citet{gizis02};
G11:\citet{geissler11};
G12:\citet{gizis12};
H02:\citet{hawley02};
K95:\citet{kirkpatrick95};
K00:\citet{kirkpatrick00};
K01:\citet{kirkpatrick01};
K06:\citet{kirkpatrick06};
K08:\citet{kirkpatrick08};
K10:\citet{kirkpatrick10};
Ka08:\citet{kastner08};
L07:\citet{looper07};
L08:\citet{looper08};
Lu07:(K.~L.~Luhman 2007, private communication);
M99a:\citet{martin99a};
M99b:\citet{martin99};
M03:\citet{mclean03};
M08:\citet{metchev08};
M10:\citet{martin10};
P12:\citet{patience12};
R98:\citet{rebolo98};
R02:\citet{reid02};
R08:\citet{reid08};
R09:\citet{reiners09};
R10:\citet{rice10};
S03:\citet{salim03};
S05:\citet{scholz05};
S07:\citet{schmidt07};
S09:\citet{shkolnik09};
S10:\citet{seifahrt10};
T03:\citet{torres03};
T97:\citet{thackrah97};
T98:\citet{tinney98};
W99:\citet{webb99};
W08:\citet{west08};
W11:\citet{wahhaj11};
W13:\citet{weinberger13}
}

\label{tbl:spt}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - IRTF OBSERVATIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llccccccc}
\tablecaption{Log of SpeX Observations}
\tabletypesize{\footnotesize}
%\rotate
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Object} &
  \colhead{Date} &
  \colhead{Mode} &
  \colhead{Slit Width} &
  \colhead{Exposure Time} &
  \colhead{A0 V Standard} \\
  \colhead{} &
  \colhead{(UT)} &
  \colhead{} &
  \colhead{(arcsec)} &
  \colhead{(s)} &
  \colhead{} \\
}
\startdata
2MASS J00034227-2822410  & 2006 Sep 13 & SXD & 0.5 & 720 & HD 141 \\ %Allers
2MASS J00192626+4614078  & 2010 Sep 10 & SXD & 0.5 &  480 & HD 1561 \\ %Allers
2MASS J00274197+0503417  & 2012 Sep 20 & PRZ & 0.5 & 2160  & HD 1663 \\ %Allers
2MASS J00325584-4405058  & 2008 Aug 15 & PRZ & 0.5 & 1800 & HD 8977\\ %Geoff, Liu, Allers
2MASS J00332386-1521309   & 2008 Nov 29 & PRZ & 0.5 & 900  & HD 222332 \\ %Allers, Cushing, Liu
2MASS J00452143+1634446  & 2008 Aug 15 & SXD & 0.8 & 1440 & HD 7215\\ %Geoff, Liu, Allers
SERC 296A                              & 2006 Nov 19 & SXD & 0.5 & 1200 & HD18546 \\ %Allers & Liu
2MASS J02292794-0053282  &  2012 Sep 20 & PRZ & 0.5 & 1080 & HD 18571 \\ %Allers
2MASS J02411151-0326587    & 2008 Dec 1 & PRZ & 0.5 & 2160 & HD 13936\\ %Allers, Cushing, Liu
2MASSI J0253597+320637      & 2011 Sep 21 & SXD & 0.8 & 1200 & HD 19600 \\ %Kimberly
2MASS J03140344+1603056   & 2012 Jul 6 & SXD & 0.8 & 360 & HD21038 \\ %Kimberly, Liu
2MASS J03350208+2342356   & 2006 Dec 19 & SXD & 0.8 & 1920 & HD 23258\\ %Allers
2MASS J03350208+2342356   & 2008 Nov 30 & PRZ & 0.5 & 900 & HD 23258\\ %Allers, Cushing, Liu
LP 944-20                               & 2006 Nov 19 & SXD & 0.3 & 720 & HD18735\\ %Allers & Liu
2MASS J03552337+1133437   & 2008 Aug 15 & SXD & 0.8 & 1800 & HD 25175\\%Geoff, Liu, Allers
2MASS J04070752+1546457   & 2008 Aug 15 & PRZ & 0.5 & 1440 & HD 25175\\%Geoff, Liu, Allers
2MASS J04221413+1530525   & 2006 Dec 19 & SXD & 0.8 & 1200 & HD 25175\\ %Allers
2MASS J04351455-1414468    & 2008 Sep 24 & SXD & 0.8 & 600 & HD 25754\\ %Allers
2MASS J04362788-4114465    & 2012 Sep 20 & SXD & 0.5 & 2160 & HD 27873\\ %Allers
2MASS J04433761+0002051   &  2011 Sep 21 & SXD & 0.8 & 1200 & HD34317 \\ %Kimberly		    
2MASS J05184616-2756457    & 2008 Sep 24 & PRZ & 0.5 & 1800 & HD 34997\\ % Allers
2MASS J05361998-1920396   & 2012 Sep 20 & PRZ & 0.5 & 960 & HD 35647 \\ %Allers
2MASS J05575096-1359503    & 2008 Jan 27 & PRZ & 0.3 & 600 & HD 41649\\ %Liu & Cushing
2MASS J05575096-1359503    & 2008 Nov 30 & SXD & 0.5 & 5400 & HD 41085\\ %Allers, Cushing, Liu
2MASS J06023045+3910592   & 2010 Mar 3 & SXD & 0.8 & 720 & HD 45105 \\ %Liu, Deacon
2MASS J06085283-2753583    & 2006 Dec 19 & PRZ & 0.8 & 1200 & HD 43070 \\ %Allers
2MASS J06195260-2903592   & 2008 Nov 28 & PRZ & 0.5 & 1200 & HD 46680\\ %Allers, Cushing, Liu
LP 423-31                               & 2006 Nov 19 & SXD & 0.3 & 360  & 85 Gem\\ %Allers & Liu
2MASS J08040580+6153336  & 2008 Nov 27 & SXD & 0.5 & 1200 & 30 Cam\\ %Allers, Cushing, Liu
2MASS J10220489+0200477  & 2008 Nov 28 & SXD & 0.5 & 2400 & HD 79752\\ %Allers, Cushing, Liu
2MASS J10224821+5825453  & 2008 Nov 27 & SXD & 0.5 & 2160 & 39 UMa\\ %Allers, Cushing, Liu
2MASS J10452400-0149576  & 2012 Apr 30  & SXD & 0.8  & 720  & HD101122\\ %Best, Liu
DENIS-P J104731.1-181558  & 2012 Apr 30   & PRZ & 0.8  & 3600 & HD 92079 \\ %Kimberly,  Best
TWA 28                                   & 2007 Mar 25  & SXD & 0.5 & 1200 & HD 99062 \\ %Allers, Deen
TWA 27A                                & 2007 Mar 26 & SXD & 0.5 & 900 & HD 99062 \\ %Allers, Deen
TWA 11C                                & 2009 Jul 18   & SXD & 0.5 & 600   & HD 108481\\ %Cushing
2MASS J14112131-2119503   & 2010 Mar 3 & SXD & 0.5 & 720 & HD 125299\\ % Allers
2MASS J15474719-2423493  & 2009 May 6 & PRZ & 0.5 & 600 & HD 142705\\ %Allers
2MASS J15474719-2423493  & 2009 Jul 2   & SXD & 0.5 & 2160 & HD 141091\\ %Liu
2MASS J15515237+0941148   & 2009 May 5 & PRZ & 0.5 & 1440 & 26 Ser \\ %Allers
2MASS J15525906+2948485   & 2009 Jul 18   & PRZ & 0.5 & 1440 & 26 Ser \\ %Allers
2MASS J16154255+4953211   & 2008 Aug 15 & PRZ & 0.5 & 1800 & 55 Dra\\ % Geoff, Liu , Allers
2MASS J17073334+4301304   & 2009 May 7 & PRZ & 0.5 & 1080 & CCDM 18015+4019AB\\ %Allers
2MASS J17111353+2326333   & 2012 Sep 26 & PRZ & 0.5 & 240  & GAT 7 \\ %Best & Kotson
2MASS J17260007+1538190   & 2009 May 6 & PRZ & 0.5 & 1200 & HD 165029 \\ %Allers
2MASS J17312974+2721233  & 2010 Mar 3 & PRZ & 0.5 & 240  & HD 165029 \\ %Allers
2MASS J17312974+2721233   & 2010 Apr 23 & SXD & 0.8 & 1260 & HD 165029 \\ % Bowler
2MASS J19355595-2846343    & 2009 Jul 2   & PRZ & 0.5 & 720 & HD 190285 \\ %Liu
2MASS J19355595-2846343    & 2011 Jul 8   & SXD & 0.8 & 2640 & HD 184533 \\ %Allers+
2MASS J20135152-2806020    & 2009 Jul 2   & PRZ & 0.5 & 600 & HD 190285\\ %Liu
2MASS J20575409-0252302    & 2006 Nov 18 & SXD & 0.5 & 720 & HD 19870 \\ %Allers & Liu
2MASS J22081363+2921215   & 2008 Nov 29 & PRZ & 0.5 & 1680 & HD 210501\\ %Allers, Cushing, Liu
2MASS J22134491-2136079   & 2011 Sep 8 & PRZ & 0.8 & 720 & HD 194272 \\ %Liu+
2MASS J23224684-3133231   & 2008 Nov 28  & SXD & 0.8 & 1200 & HD 225200\\ %Allers, Cushing, Liu
\enddata

\label{tbl:spex}
\end{deluxetable}

\begin{deluxetable}{llllllll}
\tablecaption{Spectral Type Sensitive Indices}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Index Definition} &
  \colhead{Index Ref.} &
  \colhead{SpT} &
  \multicolumn{4}{c}{Coefficients of Polynomial Fits\tablenotemark{a}} &
  \colhead{rms} \\
  \colhead{} &
  \colhead{} &
  \colhead{}  &
  \colhead{$c_0$} &
  \colhead{$c_1$} &
  \colhead{$c_2$} &
  \colhead{$c_3$} &
  \colhead{SpT} \\
}
\startdata
${\rm H_2O} = \frac{\langle F_{\lambda=1.550--1.560} \rangle}{\langle F_{\lambda=1.492--1.502} \rangle}$     & \citet{allers07} & M5--L4 &-83.5437 & 169.388 & -104.424 & 24.0476 & 0.390 \\
${\rm H_2OD} = \frac{\langle F_{\lambda=1.951--1.977} \rangle}{\langle F_{\lambda=2.062--2.088} \rangle}$& \citet{mclean03} & L0--L8 & 79.4477 & -202.245 & 229.884 & -97.230 & 0.757 \\
${\rm H_2O}$-1$ = \frac{\langle F_{\lambda=1.335--1.345} \rangle}{\langle F_{\lambda=1.295--1.305} \rangle}$& \citet{slesnick04}& M4--L5 & 12.1927 & 39.3513 & -80.7404 & 28.5982 & 1.097 \\
${\rm H_2O}$-2$ = \frac{\langle F_{\lambda=2.035--2.045} \rangle}{\langle F_{\lambda=2.145--2.155} \rangle}$ & \citet{slesnick04}& M4--L2 & 10.8822 & 55.4580 &-97.8144 & 37.5013 & 0.501 \\
\enddata

\tablenotetext{a}{The spectral type is calculated from the polynomial fits as: SpT~$= c_0 + c_1 ({\rm index}) + c_2 ({\rm index})^2 + c_3 ({\rm index})^3$.}

\label{tbl:indexfits}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 4 - Indices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrr}
\tablecaption{Gravity-sensitive Spectral Indices}
\tabletypesize{\footnotesize}
%\rotate
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Index\tablenotemark{a}} &
  \colhead{$\lambda_{\rm{line}}$} &
  \colhead{$\lambda_{\rm{cont1}}$} &
  \colhead{$\lambda_{\rm{cont2}}$} &
  \colhead{Bandwidth}\\
  \colhead{} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} \\
} 
\startdata
FeH$_z$ & 0.998 & 0.980 & 1.022 & 0.0133 \\
VO$_z$  & 1.058 & 1.035 & 1.087 & 0.0141 \\
FeH$_J$ & 1.200 & 1.192 & 1.208 & 0.0024 \\
\ionfootnote{K}{I}$_J$& 1.244 & 1.220 & 1.270 & 0.0166 \\
$H$--cont & 1.560 & 1.470 & 1.670 & 0.0208 \\
\enddata

\tablenotetext{a}{The method for calculating indices is described in Section 4.2.1.} 
\label{tbl:indices}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - PRISM Gravities
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lllrrrrcc}
\tablecaption{Gravity Classifications for Low-resolution Spectra}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablehead{
  \colhead{Object} &
  \multicolumn{2}{c}{SpT} &
  \multicolumn{4}{c}{Index Values} &
  \colhead{Gravity} &
  \colhead{Gravity} \\
  \colhead{} &
  \colhead{Optical} &
  \colhead{Near-IR} &
  \colhead{FeH$_z$} &
  \colhead{VO$_z$} &
  \colhead{\ionscript{K}{I}$_J$} &
  \colhead{$H$--cont} &
  \colhead{Scores\tablenotemark{a}} &
  \colhead{Class} \\
}
\startdata
%\multicolumn{8}{c}{Low Resolution Near-IR Spectra} \\
%\tableline
   2MASS J00274197+0503417 &         M9.5 & L0 & $ 1.127\pm 0.019$ & $ 1.186\pm 0.025$ & $ 1.071\pm 0.015$ & $ 1.010\pm 0.014$ & 1112 & {\sc   int-g}\\
   2MASS J00325584-4405058 & L0.0$\gamma$ & L0 & $ 1.098\pm 0.028$ & $ 1.233\pm 0.016$ & $ 1.077\pm 0.012$ & $ 0.973\pm 0.008$ & 2112 & {\sc    vl-g}\\
   2MASS J00332386-1521309 &  L4.0$\beta$ & L1 & $ 1.300\pm 0.066$ & $ 1.047\pm 0.019$ & $ 1.126\pm 0.024$ & $ 0.916\pm 0.010$ & 000? & {\sc   fld-g}\\
 WISEP J004701.06+680352.1 &      \nodata & L7 & $ 1.060\pm 0.024$ & $ 0.991\pm 0.023$ & $ 1.026\pm 0.010$ & $ 0.912\pm 0.014$ & nnn1 & {\sc \nodata}\\
   2MASS J01033203+1935361 &  L6.0$\beta$ & L6 & $ 1.038\pm 0.031$ & $ 0.971\pm 0.020$ & $ 0.987\pm 0.024$ & $ 0.905\pm 0.018$ & nnn1 & {\sc \nodata}\\
   2MASS J01174748-3403258 &         L2.0 & L1 & $ 1.161\pm 0.025$ & $ 1.243\pm 0.051$ & $ 1.062\pm 0.018$ & $ 0.962\pm 0.013$ & 1121 & {\sc   int-g}\\
   2MASS J01262109+1428057 & L4.0$\gamma$ & L2 & $ 1.112\pm 0.079$ & $ 1.085\pm 0.041$ & $ 1.036\pm 0.049$ & $ 0.966\pm 0.028$ & 2022 & {\sc    vl-g}\\
   2MASS J01415823-4633574 & L0.0$\gamma$ & L0 & $ 1.066\pm 0.021$ & $ 1.371\pm 0.038$ & $ 1.044\pm 0.022$ & $ 1.003\pm 0.008$ & 2222 & {\sc    vl-g}\\
   2MASS J02292794-0053282 &      \nodata & L0 & $ 1.089\pm 0.021$ & $ 1.307\pm 0.039$ & $ 1.055\pm 0.030$ & $ 0.972\pm 0.029$ & 2221 & {\sc    vl-g}\\
   2MASS J02411151-0326587 & L0.0$\gamma$ & L1 & $ 1.071\pm 0.064$ & $ 1.350\pm 0.070$ & $ 1.060\pm 0.028$ & $ 0.947\pm 0.029$ & 2221 & {\sc    vl-g}\\
   2MASS J03350208+2342356 &         M8.5 & M7 & $ 1.063\pm 0.010$ & $ 1.044\pm 0.011$ & $ 1.050\pm 0.011$ & $ 0.992\pm 0.011$ & 1n?2 & {\sc    vl-g}\\
                 LP 944-20 &         M9.0 & L0 & $ 1.186\pm 0.010$ & $ 1.130\pm 0.014$ & $ 1.112\pm 0.012$ & $ 0.948\pm 0.004$ & 1?01 & {\sc   int-g}\\
   2MASS J03552337+1133437 & L5.0$\gamma$ & L3 & $ 1.380\pm 0.117$ & $ 1.108\pm 0.027$ & $ 1.079\pm 0.027$ & $ 0.939\pm 0.010$ & 0?11 & {\sc   int-g}\\
   2MASS J04062677-3812102 & L0.0$\gamma$ & L1 & $ 1.049\pm 0.081$ & $ 1.326\pm 0.119$ & $ 1.001\pm 0.057$ & $ 0.958\pm 0.027$ & 2221 & {\sc    vl-g}\\
   2MASS J04070752+1546457 &         L3.5 & L3 & $ 1.155\pm 0.020$ & $ 1.079\pm 0.016$ & $ 1.131\pm 0.017$ & $ 0.873\pm 0.006$ & 20?0 & {\sc   fld-g}\\
   2MASS J05012406-0010452 & L4.0$\gamma$ & L3 & $ 1.153\pm 0.033$ & $ 1.163\pm 0.022$ & $ 1.082\pm 0.015$ & $ 0.966\pm 0.010$ & 2112 & {\sc    vl-g}\\
   2MASS J05184616-2756457 & L1.0$\gamma$ & L1 & $ 1.120\pm 0.013$ & $ 1.266\pm 0.045$ & $ 1.049\pm 0.016$ & $ 0.985\pm 0.011$ & 2222 & {\sc    vl-g}\\
   2MASS J05341594-0631397 & M8.0$\gamma$ & M8 & $ 1.068\pm 0.014$ & $ 1.115\pm 0.012$ & $ 1.040\pm 0.019$ & $ 1.000\pm 0.025$ & 2n22 & {\sc    vl-g}\\
   2MASS J05361998-1920396 & L2.0$\gamma$ & L2 & $ 1.086\pm 0.027$ & $ 1.387\pm 0.044$ & $ 1.073\pm 0.018$ & $ 0.991\pm 0.014$ & 2212 & {\sc    vl-g}\\
   2MASS J05575096-1359503 &         M7.0 & M7 & $ 1.032\pm 0.007$ & $ 1.039\pm 0.007$ & $ 1.032\pm 0.007$ & $ 1.026\pm 0.008$ & 2n22 & {\sc    vl-g}\\
   2MASS J06085283-2753583 & M9.0$\gamma$ & L0 & $ 1.034\pm 0.012$ & $ 1.139\pm 0.007$ & $ 1.032\pm 0.010$ & $ 1.012\pm 0.011$ & 2122 & {\sc    vl-g}\\
   2MASS J06195260-2903592 &         M6.0 & M5 & $ 1.081\pm 0.033$ & $ 1.002\pm 0.025$ & $ 1.034\pm 0.018$ & $ 1.033\pm 0.009$ & nnnn & {\sc \nodata}\\
                  G 196-3B &         L3.0 & L3 & $ 1.157\pm 0.024$ & $ 1.329\pm 0.031$ & $ 1.088\pm 0.024$ & $ 0.986\pm 0.010$ & 2212 & {\sc    vl-g}\\
  SDSS J102552.43+321234.0 &      \nodata & L7 & $ 1.132\pm 0.027$ & $ 1.008\pm 0.028$ & $ 1.071\pm 0.027$ & $ 0.850\pm 0.011$ & nnn0 & {\sc \nodata}\\
  DENIS-P J104731.1-181558 &         L2.5 & L0 & $ 1.198\pm 0.029$ & $ 1.059\pm 0.020$ & $ 1.081\pm 0.025$ & $ 0.894\pm 0.007$ & ?0?0 & {\sc   fld-g}\\
                   Gl 417B &         L4.5 & L5 & $ 1.297\pm 0.019$ & $ 1.042\pm 0.008$ & $ 1.120\pm 0.011$ & $ 0.881\pm 0.006$ & 0n01 & {\sc   fld-g}\\
                    TWA 26 &         M9.0 & M9 & $ 1.034\pm 0.007$ & $ 1.133\pm 0.013$ & $ 1.030\pm 0.012$ & $ 0.999\pm 0.010$ & 2n22 & {\sc    vl-g}\\
                   TWA 27A &         M8.0 & M8 & $ 1.032\pm 0.015$ & $ 1.110\pm 0.014$ & $ 1.030\pm 0.011$ & $ 1.005\pm 0.008$ & 2n22 & {\sc    vl-g}\\
                   TWA 27B &      \nodata & L3 &           \nodata &           \nodata & $ 1.091\pm 0.017$ & $ 1.027\pm 0.008$ & nn12 & {\sc    vl-g}\\
                    TWA 29 &         M9.5 & L0 & $ 1.025\pm 0.024$ & $ 1.182\pm 0.019$ & $ 1.029\pm 0.011$ & $ 1.002\pm 0.019$ & 2122 & {\sc    vl-g}\\
   2MASS J15474719-2423493 &         M9.0 & L0 & $ 1.121\pm 0.012$ & $ 1.137\pm 0.015$ & $ 1.102\pm 0.013$ & $ 0.956\pm 0.009$ & 1101 & {\sc   int-g}\\
   2MASS J15515237+0941148 & L4.0$\gamma$ & L4 & $ 1.036\pm 0.100$ & $ 1.264\pm 0.118$ & $ 1.098\pm 0.026$ & $ 0.992\pm 0.021$ & 2212 & {\sc    vl-g}\\
   2MASS J15525906+2948485 &  L0.0$\beta$ & L0 & $ 1.134\pm 0.020$ & $ 1.228\pm 0.027$ & $ 1.081\pm 0.019$ & $ 0.969\pm 0.008$ & 11?1 & {\sc   int-g}\\
   2MASS J15575011-2952431 & M9.0$\delta$ & L1 & $ 1.071\pm 0.064$ & $ 1.165\pm 0.022$ & $ 1.011\pm 0.020$ & $ 0.993\pm 0.018$ & 2122 & {\sc    vl-g}\\
   2MASS J16154255+4953211 & L4.0$\gamma$ & L3 & $ 1.138\pm 0.063$ & $ 1.080\pm 0.061$ & $ 1.073\pm 0.014$ & $ 0.990\pm 0.007$ & 2022 & {\sc    vl-g}\\
   2MASS J17054834-0516462 &         L0.5 & L1 & $ 1.278\pm 0.021$ & $ 1.102\pm 0.014$ & $ 1.123\pm 0.013$ & $ 0.918\pm 0.004$ & 0001 & {\sc   fld-g}\\
   2MASS J17073334+4301304 &         L0.5 & M9 & $ 1.153\pm 0.020$ & $ 1.148\pm 0.009$ & $ 1.099\pm 0.032$ & $ 0.926\pm 0.010$ & ?n00 & {\sc   fld-g}\\
   2MASS J17111353+2326333 &         L0.0 & L1 & $ 1.068\pm 0.070$ & $ 1.238\pm 0.039$ & $ 1.084\pm 0.028$ & $ 0.950\pm 0.025$ & 2111 & {\sc   int-g}\\
   2MASS J17260007+1538190 &  L3.0$\beta$ & L3 & $ 1.219\pm 0.049$ & $ 1.240\pm 0.034$ & $ 1.111\pm 0.033$ & $ 0.935\pm 0.010$ & 12?1 & {\sc   int-g}\\
   2MASS J17312974+2721233 &         L0.0 & L0 & $ 1.256\pm 0.017$ & $ 1.101\pm 0.013$ & $ 1.122\pm 0.013$ & $ 0.929\pm 0.005$ & 0000 & {\sc   fld-g}\\
   2MASS J19355595-2846343 &         M9.0 & M9 & $ 1.077\pm 0.014$ & $ 1.130\pm 0.015$ & $ 1.053\pm 0.016$ & $ 1.001\pm 0.009$ & 2n12 & {\sc    vl-g}\\
   2MASS J20135152-2806020 &         M9.0 & L0 & $ 1.071\pm 0.014$ & $ 1.161\pm 0.017$ & $ 1.053\pm 0.011$ & $ 0.976\pm 0.014$ & 2122 & {\sc    vl-g}\\
   2MASS J20575409-0252302 &         L1.5 & L2 & $ 1.207\pm 0.018$ & $ 1.102\pm 0.007$ & $ 1.104\pm 0.017$ & $ 0.907\pm 0.006$ & 101? & {\sc   int-g}\\
  DENIS-P J220002.0-303832 &         L0.0 & M9 & $ 1.202\pm 0.013$ & $ 1.046\pm 0.010$ & $ 1.093\pm 0.014$ & $ 0.955\pm 0.009$ & 0n0? & {\sc   fld-g}\\
   2MASS J22081363+2921215 & L3.0$\gamma$ & L3 & $ 1.082\pm 0.072$ & $ 1.279\pm 0.053$ & $ 1.065\pm 0.044$ & $ 0.976\pm 0.018$ & 2222 & {\sc    vl-g}\\
   2MASS J22134491-2136079 & L0.0$\gamma$ & L0 & $ 1.025\pm 0.013$ & $ 1.236\pm 0.020$ & $ 1.003\pm 0.015$ & $ 1.018\pm 0.013$ & 2122 & {\sc    vl-g}\\
   2MASS J22443167+2043433 &         L6.5 & L6 & $ 1.011\pm 0.031$ & $ 0.992\pm 0.044$ & $ 0.995\pm 0.012$ & $ 0.904\pm 0.013$ & nnn1 & {\sc \nodata}\\
SDSS J224953.47+004404.6AB &         L3.0 & L3 & $ 1.186\pm 0.029$ & $ 1.081\pm 0.015$ & $ 1.088\pm 0.007$ & $ 0.930\pm 0.007$ & 1011 & {\sc   int-g}\\

\enddata

%\tablenotetext{a}{Spectral types from optical classification, unless noted with a $^*$}
%\footnotetext{b}{Youth Indices are listed in wavelength order:  FeH (0.99~$\mu$m), VO (1.05~$\mu$m), \ion{Na}{1} (1.14 $\mu$m), and H-band continuum shape.  Key: 2: strong indication of low gravity, 1: slight indication of low gravity, 0: no indication of low gravity, X: index not gravity sensitive for given spectral type, ?: spectrum either missing or low S/N at the wavelengths of the index.  See \S XXX for details.}
\tablenotetext{a}{Gravity scores are listed in the following order:  FeH, VO, alkali lines, and $H$-band continuum shape. See Section 4.3 for details.}

\label{tbl:prz}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - SXD Gravities
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lllrrrrcc}
\tablecaption{Gravity Classifications for Moderate-resolution Spectra}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Object} &
  \multicolumn{2}{c}{SpT} &
  \multicolumn{4}{c}{Index Values} &
  \colhead{Gravity} &
  \colhead{Gravity} \\
  \colhead{} &
  \colhead{Optical} &
  \colhead{Near-IR} &
  \colhead{FeH$_z$} &
  \colhead{FeH$_J$} &
  \colhead{VO$_z$} &
  \colhead{$H$--cont} &
  \colhead{Scores\tablenotemark{a}} &
  \colhead{Class} \\
}
\startdata
   2MASS J00034227-2822410 &         M7.5 & M7 &$ 1.125\pm 0.015$ &$ 1.100\pm0.012$ &$ 1.035\pm 0.010$ &$ 0.966\pm 0.007$ &0n00 &{\sc   fld-g}\\
   2MASS J00192626+4614078 &         M8.0 & M8 &$ 1.120\pm 0.012$ &$ 1.113\pm0.011$ &$ 1.040\pm 0.008$ &$ 0.973\pm 0.005$ &1n11 &{\sc   int-g}\\
   2MASS J00452143+1634446 &  L2.0$\beta$ & L2 &$ 1.187\pm 0.015$ &$ 1.192\pm0.016$ &$ 1.283\pm 0.014$ &$ 0.942\pm 0.007$ &1221 &{\sc    vl-g}\\
   2MASS J01033203+1935361 &  L6.0$\beta$ & L6 &$ 1.156\pm 0.011$ &$ 1.098\pm0.011$ &$ 1.015\pm 0.010$ &$ 0.896\pm 0.007$ &1n11 &{\sc   int-g}\\
                 SERC 296A &         M6.0 & M6 &$ 1.065\pm 0.006$ &$ 1.062\pm0.006$ &$ 1.010\pm 0.005$ &$ 0.996\pm 0.005$ &0n22 &{\sc    vl-g}\\
   2MASS J01415823-4633574 & L0.0$\gamma$ & L0 &$ 1.085\pm 0.022$ &$ 1.122\pm0.018$ &$ 1.383\pm 0.024$ &$ 1.001\pm 0.009$ &2212 &{\sc    vl-g}\\
          GSC 08047-00232B &      \nodata & L1 &          \nodata &$ 1.120\pm0.055$ &          \nodata &$ 0.953\pm 0.010$ &2n21 &{\sc    vl-g}\\
    2MASSI J0253597+320637 &         M7.5 & M6 &$ 1.083\pm 0.009$ &$ 1.060\pm0.012$ &$ 1.046\pm 0.007$ &$ 0.972\pm 0.004$ &0n00 &{\sc   fld-g}\\
   2MASS J03140344+1603056 &         L0.0 & L0 &$ 1.284\pm 0.020$ &$ 1.221\pm0.014$ &$ 1.128\pm 0.014$ &$ 0.912\pm 0.007$ &0?00 &{\sc   fld-g}\\
   2MASS J03350208+2342356 &         M8.5 & M7 &$ 1.079\pm 0.007$ &$ 1.077\pm0.006$ &$ 1.042\pm 0.006$ &$ 0.991\pm 0.004$ &1n22 &{\sc    vl-g}\\
                 LP 944-20 &         M9.0 & L0 &$ 1.226\pm 0.018$ &$ 1.212\pm0.018$ &$ 1.123\pm 0.014$ &$ 0.946\pm 0.008$ &0?01 &{\sc   fld-g}\\
   2MASS J03552337+1133437 & L5.0$\gamma$ & L3 &$ 1.144\pm 0.022$ &$ 1.106\pm0.012$ &$ 1.063\pm 0.014$ &$ 0.971\pm 0.005$ &2022 &{\sc    vl-g}\\
   2MASS J04221413+1530525 & M6.0$\gamma$ & M6 &$ 1.028\pm 0.007$ &$ 1.018\pm0.006$ &$ 1.007\pm 0.007$ &$ 0.996\pm 0.004$ &2n22 &{\sc    vl-g}\\
   2MASS J04351455-1414468 &         M7.0 & M7 &$ 1.024\pm 0.008$ &$ 1.021\pm0.005$ &$ 1.038\pm 0.006$ &$ 1.031\pm 0.004$ &2n22 &{\sc    vl-g}\\
   2MASS J04362788-4114465 &         M8.0 & M9 &$ 1.103\pm 0.010$ &$ 1.112\pm0.008$ &$ 1.081\pm 0.007$ &$ 0.986\pm 0.006$ &1n22 &{\sc    vl-g}\\
   2MASS J04433761+0002051 &         M9.5 & L0 &$ 1.117\pm 0.011$ &$ 1.148\pm0.010$ &$ 1.181\pm 0.009$ &$ 0.973\pm 0.005$ &1122 &{\sc    vl-g}\\
   2MASS J05575096-1359503 &         M7.0 & M7 &$ 1.011\pm 0.005$ &$ 1.023\pm0.005$ &$ 1.041\pm 0.007$ &$ 1.018\pm 0.005$ &2n22 &{\sc    vl-g}\\
   2MASS J06023045+3910592 &         L1.0 & L2 &$ 1.238\pm 0.020$ &$ 1.223\pm0.012$ &$ 1.159\pm 0.012$ &$ 0.910\pm 0.007$ &111? &{\sc   int-g}\\
   2MASS J06085283-2753583 & M9.0$\gamma$ & L0 &$ 1.043\pm 0.016$ &$ 1.081\pm0.012$ &$ 1.187\pm 0.015$ &$ 0.983\pm 0.007$ &2122 &{\sc    vl-g}\\
               CD-35 2722B &      \nodata & L3 &          \nodata &$ 1.243\pm0.034$ &          \nodata &          \nodata &1n1n &{\sc   int-g}\\
                   AB PicB &      \nodata & L0 &          \nodata &$ 1.104\pm0.015$ &          \nodata &$ 0.985\pm 0.008$ &2n22 &{\sc    vl-g}\\
                 LP 423-31 &         M7.0 & M6 &$ 1.103\pm 0.008$ &$ 1.078\pm0.009$ &$ 1.029\pm 0.006$ &$ 0.972\pm 0.005$ &0n00 &{\sc   fld-g}\\
   2MASS J08040580+6153336 &         M9.0 & M8 &$ 1.099\pm 0.017$ &$ 1.124\pm0.020$ &$ 1.111\pm 0.015$ &$ 0.935\pm 0.006$ &1n00 &{\sc   fld-g}\\
                  G 196-3B &         L3.0 & L3 &          \nodata &$ 1.231\pm0.029$ &          \nodata &$ 0.961\pm 0.015$ &1n22 &{\sc    vl-g}\\
   2MASS J10220489+0200477 &  M9.0$\beta$ & M9 &$ 1.198\pm 0.021$ &$ 1.196\pm0.023$ &$ 1.099\pm 0.015$ &$ 0.940\pm 0.008$ &0n00 &{\sc   fld-g}\\
   2MASS J10224821+5825453 & L1.0$\gamma$ & L1 &$ 1.285\pm 0.031$ &$ 1.228\pm0.024$ &$ 1.182\pm 0.020$ &$ 0.913\pm 0.008$ &1100 &{\sc   fld-g}\\
   2MASS J10452400-0149576 &         L1.0 & L1 &          \nodata &$ 1.250\pm0.024$ &$ 1.119\pm 0.026$ &$ 0.901\pm 0.009$ &??10 &{\sc   fld-g}\\
                    TWA 28 &         M8.5 & M9 &$ 1.045\pm 0.008$ &$ 1.081\pm0.010$ &$ 1.158\pm 0.007$ &$ 1.011\pm 0.006$ &2n22 &{\sc    vl-g}\\
                    TWA 5B &      \nodata & M9 &          \nodata &$ 1.067\pm0.011$ &          \nodata &$ 0.988\pm 0.007$ &2n22 &{\sc    vl-g}\\
                    TWA 8B &         M5.0 & M6 &$ 1.046\pm 0.004$ &$ 1.043\pm0.004$ &$ 1.006\pm 0.004$ &$ 0.998\pm 0.005$ &1n22 &{\sc    vl-g}\\
                    TWA 26 &         M9.0 & M9 &$ 1.051\pm 0.007$ &$ 1.069\pm0.006$ &$ 1.147\pm 0.006$ &$ 0.995\pm 0.005$ &2n22 &{\sc    vl-g}\\
                   TWA 27A &         M8.0 & M8 &$ 1.043\pm 0.008$ &$ 1.070\pm0.011$ &$ 1.126\pm 0.009$ &$ 1.002\pm 0.006$ &2n22 &{\sc    vl-g}\\
                   TWA 11C &         M4.5 & M5 &$ 1.032\pm 0.005$ &$ 1.028\pm0.006$ &$ 1.000\pm 0.004$ &$ 0.996\pm 0.004$ &nn2n &{\sc    vl-g}\\
   2MASS J14112131-2119503 &         M9.0 & M8 &$ 1.112\pm 0.017$ &$ 1.120\pm0.014$ &$ 1.077\pm 0.012$ &$ 0.961\pm 0.006$ &1n10 &{\sc   int-g}\\
   2MASS J15474719-2423493 &         M9.0 & L0 &$ 1.178\pm 0.020$ &$ 1.155\pm0.018$ &$ 1.154\pm 0.015$ &$ 0.963\pm 0.008$ &1111 &{\sc   int-g}\\
   2MASS J17260007+1538190 &  L3.0$\beta$ & L3 &          \nodata &$ 1.206\pm0.021$ &          \nodata &          \nodata &1n1n &{\sc   int-g}\\
   2MASS J17312974+2721233 &         L0.0 & L0 &$ 1.290\pm 0.019$ &$ 1.215\pm0.014$ &$ 1.100\pm 0.012$ &$ 0.917\pm 0.006$ &0000 &{\sc   fld-g}\\
   2MASS J19355595-2846343 &         M9.0 & M9 &          \nodata &$ 1.101\pm0.022$ &          \nodata &$ 0.986\pm 0.011$ &1n12 &{\sc   int-g}\\
   2MASS J20575409-0252302 &         L1.5 & L2 &$ 1.294\pm 0.029$ &$ 1.285\pm0.025$ &$ 1.123\pm 0.020$ &$ 0.891\pm 0.008$ &??10 &{\sc   fld-g}\\
   2MASS J22443167+2043433 &         L6.5 & L6 &          \nodata &$ 1.020\pm0.010$ &          \nodata &$ 0.909\pm 0.006$ &2n21 &{\sc    vl-g}\\
   2MASS J23224684-3133231 &  L0.0$\beta$ & L2 &$ 1.302\pm 0.018$ &$ 1.200\pm0.016$ &$ 1.145\pm 0.012$ &$ 0.928\pm 0.007$ &1101 &{\sc   int-g}\\
\enddata
\tablenotetext{a}{Gravity scores are listed in the following order:  FeH, VO, alkali lines, and $H$-band continuum shape. See Section 4.3 for details.}
\label{tbl:sxd}
\end{deluxetable}

%%%%%%%%%%%Table for EW windows%%%%%%%%%

\begin{deluxetable}{crrrrrr}
\tablecaption{Line Equivalent Width Calculation}
\tabletypesize{\footnotesize}
%\rotate
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{Species} &
  \colhead{$\lambda_{\rm{line}}$} &
  \colhead{$\lambda_{\rm{cont1}}$} &
  \colhead{$\lambda_{\rm{cont2}}$} &
  \colhead{Window$_{\rm{line}}$} &
  \colhead{Window$_{\rm{cont}}$} \\
  \colhead{} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} &
  \colhead{($\mu$m)} \\
} 
\startdata
\ionfootnote{Na}{I} & 1.1396 & 1.1310 & 1.1470 & 0.006 & 0.002\\
\ionfootnote{K}{I} & 1.1692 & 1.1630 & 1.1860 & 0.006 & 0.002\\
\ionfootnote{K}{I} & 1.1778 & 1.1630 & 1.1860 & 0.006 & 0.002\\
\ionfootnote{K}{I} & 1.2437 & 1.2480 & 1.2570 & 0.006 & 0.002\\
\ionfootnote{K}{I} &  1.2529 & 1.2480 & 1.2570 & 0.006 & 0.002\\
\enddata

\tablenotetext{a}{The method for calculating equivalent widths is described in Section 4.2.3.} 
\label{tbl:ews}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - SXD EW Calcs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lllrrrr}
\tablecaption{Equivalent Widths Calculated from Moderate-resolution Spectra}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \multicolumn{2}{c}{SpT} &
  \colhead{Near-IR} &
  \colhead{\ionscript{Na}{I} 1.138~$\mu$m} &
  \colhead{\ionscript{K}{I} 1.169~$\mu$m} &
  \colhead{\ionscript{K}{I} 1.177~$\mu$m} &
  \colhead{\ionscript{K}{I} 1.253~$\mu$m} \\
  \colhead{} &
  \colhead{Optical} & 
  \colhead{Near-IR} &
  \colhead{EW (\AA)} &
  \colhead{EW (\AA)} &
  \colhead{EW (\AA)} &
  \colhead{EW (\AA)} \\
}
\startdata
   2MASS J00034227-2822410 &         M7.5 & M7 & $ 13.02\pm 0.32$ & $  3.06\pm 0.63$ & $  6.02\pm 0.63$ & $  4.65\pm 0.50$ \\
   2MASS J00192626+4614078 &         M8.0 & M8 & $ 10.20\pm 0.33$ & $  3.44\pm 0.42$ & $  4.87\pm 0.44$ & $  3.65\pm 0.34$ \\
   2MASS J00452143+1634446 &  L2.0$\beta$ & L2 & $  7.63\pm 0.45$ & $  4.84\pm 0.46$ & $  5.86\pm 0.46$ & $  3.90\pm 0.38$ \\
   2MASS J01033203+1935361 &  L6.0$\beta$ & L6 & $  5.28\pm 1.91$ & $  6.39\pm 0.56$ & $  6.50\pm 0.53$ & $  5.75\pm 0.27$ \\
                 SERC 296A &         M6.0 & M6 & $  6.22\pm 0.39$ & $  1.37\pm 0.26$ & $  2.49\pm 0.27$ & $  1.63\pm 0.21$ \\
   2MASS J01415823-4633574 & L0.0$\gamma$ & L0 & $  7.70\pm 1.22$ & $  3.77\pm 1.02$ & $  5.28\pm 1.05$ & $  1.92\pm 0.66$ \\
          GSC 08047-00232B &      \nodata & L1 &          \nodata & $  1.75\pm 2.16$ & $  2.63\pm 2.17$ & $  1.76\pm 1.32$ \\
    2MASSI J0253597+320637 &         M7.5 & M6 & $ 12.66\pm 0.33$ & $  3.58\pm 0.31$ & $  5.32\pm 0.29$ & $  2.78\pm 0.49$ \\
   2MASS J03140344+1603056 &         L0.0 & L0 & $ 12.06\pm 0.63$ & $  7.51\pm 0.31$ & $  9.35\pm 0.31$ & $  6.71\pm 0.34$ \\
   2MASS J03350208+2342356 &         M8.5 & M7 & $  6.56\pm 0.26$ & $  1.81\pm 0.17$ & $  2.95\pm 0.17$ & $  1.93\pm 0.19$ \\
                 LP 944-20 &         M9.0 & L0 & $ 11.15\pm 0.88$ & $  6.56\pm 0.80$ & $  8.54\pm 0.82$ & $  5.94\pm 0.54$ \\
   2MASS J03552337+1133437 & L5.0$\gamma$ & L3 & $  4.20\pm 0.52$ & $  4.43\pm 0.36$ & $  5.63\pm 0.36$ & $  3.66\pm 0.47$ \\
   2MASS J04221413+1530525 & M6.0$\gamma$ & M6 & $  2.53\pm 0.23$ & $  0.40\pm 0.15$ & $  0.93\pm 0.15$ & $  0.38\pm 0.21$ \\
   2MASS J04351455-1414468 &         M7.0 & M7 & $  3.27\pm 0.26$ & $  0.75\pm 0.22$ & $  1.63\pm 0.22$ & $  0.28\pm 0.21$ \\
   2MASS J04362788-4114465 &         M8.0 & M9 & $  8.67\pm 0.43$ & $  2.52\pm 0.37$ & $  3.99\pm 0.35$ & $  2.50\pm 0.27$ \\
   2MASS J04433761+0002051 &         M9.5 & L0 & $  8.87\pm 0.24$ & $  3.54\pm 0.26$ & $  5.53\pm 0.26$ & $  2.83\pm 0.22$ \\
   2MASS J05575096-1359503 &         M7.0 & M7 & $  2.23\pm 0.32$ & $  0.62\pm 0.40$ & $  1.12\pm 0.41$ & $  0.65\pm 0.26$ \\
   2MASS J06023045+3910592 &         L1.0 & L2 & $ 10.43\pm 0.43$ & $  6.35\pm 0.45$ & $  8.38\pm 0.46$ & $  5.52\pm 0.34$ \\
   2MASS J06085283-2753583 & M9.0$\gamma$ & L0 & $  7.10\pm 0.48$ & $  2.93\pm 0.61$ & $  4.77\pm 0.57$ & $  1.49\pm 0.42$ \\
               CD-35 2722B &      \nodata & L3 &          \nodata & $  7.76\pm 1.07$ & $  9.82\pm 1.09$ & $  5.67\pm 0.60$ \\
                   AB PicB &      \nodata & L0 & $  4.72\pm 1.51$ & $  2.83\pm 1.04$ & $  3.37\pm 1.07$ & $  1.85\pm 0.60$ \\
                 LP 423-31 &         M7.0 & M6 & $ 12.59\pm 0.23$ & $  2.93\pm 0.40$ & $  4.99\pm 0.40$ & $  3.19\pm 0.26$ \\
   2MASS J08040580+6153336 &         M9.0 & M8 & $ 14.47\pm 0.70$ & $  5.36\pm 0.39$ & $  7.74\pm 0.40$ & $  5.00\pm 0.48$ \\
                  G 196-3B &         L3.0 & L3 & $  9.01\pm 1.94$ & $  3.25\pm 0.79$ & $  5.55\pm 0.82$ & $  1.17\pm 1.32$ \\
   2MASS J10220489+0200477 &  M9.0$\beta$ & M9 & $ 13.25\pm 0.86$ & $  6.11\pm 0.79$ & $  9.00\pm 0.82$ & $  6.50\pm 0.45$ \\
   2MASS J10224821+5825453 & L1.0$\gamma$ & L1 & $ 11.63\pm 0.75$ & $  8.22\pm 1.00$ & $ 10.74\pm 0.93$ & $  6.98\pm 0.31$ \\
   2MASS J10452400-0149576 &         L1.0 & L1 & $ 10.09\pm 1.12$ & $  9.61\pm 0.76$ & $  8.42\pm 0.71$ & $  7.48\pm 1.02$ \\
                    TWA 28 &         M8.5 & M9 & $  5.87\pm 0.40$ & $  1.45\pm 0.40$ & $  2.57\pm 0.38$ & $  0.64\pm 0.38$ \\
                    TWA 5B &      \nodata & M9 & $  5.86\pm 0.79$ & $  0.93\pm 0.61$ & $  2.28\pm 0.57$ & $  1.43\pm 0.39$ \\
                    TWA 8B &         M5.0 & M6 & $  3.33\pm 0.17$ & $  0.77\pm 0.27$ & $  1.60\pm 0.28$ & $  0.84\pm 0.15$ \\
                    TWA 26 &         M9.0 & M9 & $  6.42\pm 0.24$ & $  1.04\pm 0.32$ & $  2.16\pm 0.33$ & $  1.35\pm 0.18$ \\
                   TWA 27A &         M8.0 & M8 & $  4.66\pm 0.54$ & $  1.72\pm 0.45$ & $  1.71\pm 0.43$ & $  0.92\pm 0.37$ \\
                   TWA 11C &         M4.5 & M5 & $  3.05\pm 0.29$ & $ -0.00\pm 0.23$ & $  1.32\pm 0.23$ & $  0.72\pm 0.22$ \\
   2MASS J14112131-2119503 &         M9.0 & M8 & $ 10.26\pm 0.50$ & $  3.34\pm 0.56$ & $  5.54\pm 0.56$ & $  4.58\pm 0.36$ \\
   2MASS J15474719-2423493 &         M9.0 & L0 & $ 11.45\pm 1.00$ & $  4.91\pm 0.44$ & $  5.81\pm 0.46$ & $  5.16\pm 0.55$ \\
   2MASS J17260007+1538190 &  L3.0$\beta$ & L3 &          \nodata & $  5.92\pm 0.67$ & $  6.97\pm 0.71$ & $  4.68\pm 0.38$ \\
   2MASS J17312974+2721233 &         L0.0 & L0 & $ 14.66\pm 0.40$ & $  8.14\pm 0.22$ & $ 10.29\pm 0.20$ & $  6.73\pm 0.32$ \\
   2MASS J19355595-2846343 &         M9.0 & M9 & $  7.52\pm 1.41$ & $  3.38\pm 0.70$ & $  4.97\pm 0.72$ & $  0.84\pm 0.45$ \\
   2MASS J20575409-0252302 &         L1.5 & L2 & $ 11.57\pm 0.94$ & $  7.97\pm 0.68$ & $ 10.81\pm 0.70$ & $  7.35\pm 0.54$ \\
   2MASS J22443167+2043433 &         L6.5 & L6 &          \nodata & $  4.09\pm 1.14$ & $  4.91\pm 1.08$ & $  2.82\pm 0.28$ \\
   2MASS J23224684-3133231 &  L0.0$\beta$ & L2 & $ 13.56\pm 0.64$ & $ 10.18\pm 0.41$ & $ 11.68\pm 0.38$ & $  8.39\pm 0.37$ \\
\enddata
\label{tbl:sxdews}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - PRISM SPECTRA INDEX BOUNDS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrrrrrrrr}
\tablecaption{Determination of Gravity Scores from Indices}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{SpT} &
  \multicolumn{2}{c}{FeH$_z$} &
  \multicolumn{2}{c}{FeH$_J$} &
  \multicolumn{2}{c}{VO$_z$} &
  \multicolumn{2}{c}{\ionscript{K}{I}$_J$} &
  \multicolumn{2}{c}{$H$-cont} \\
  \colhead{Near-IR} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
  \colhead{2} \\
}
\startdata
M5 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
M6 &  $\le$1.068 &  $\le$1.039 &  $\le$1.049 &  $\le$1.040 &     \nodata &     \nodata &  $\le$1.042 &  $\le$1.028 &  $\ge$0.988 &  $\ge$0.994 \\
M7 &  $\le$1.103 &  $\le$1.056 &  $\le$1.079 &  $\le$1.056 &     \nodata &     \nodata &  $\le$1.059 &  $\le$1.036 &  $\ge$0.981 &  $\ge$0.990 \\
M8 &  $\le$1.146 &  $\le$1.074 &  $\le$1.116 &  $\le$1.076 &     \nodata &     \nodata &  $\le$1.077 &  $\le$1.046 &  $\ge$0.963 &  $\ge$0.984 \\
M9 &  $\le$1.167 &  $\le$1.086 &  $\le$1.160 &  $\le$1.100 &     \nodata &     \nodata &  $\le$1.085 &  $\le$1.053 &  $\ge$0.949 &  $\ge$0.979 \\
L0 &  $\le$1.204 &  $\le$1.106 &  $\le$1.208 &  $\le$1.124 &  $\ge$1.122 &  $\ge$1.256 &  $\le$1.098 &  $\le$1.061 &  $\ge$0.935 &  $\ge$0.972 \\
L1 &  $\le$1.252 &  $\le$1.121 &  $\le$1.253 &  $\le$1.144 &  $\ge$1.112 &  $\ge$1.251 &  $\le$1.114 &  $\le$1.067 &  $\ge$0.914 &  $\ge$0.968 \\
L2 &  $\le$1.298 &  $\le$1.142 &  $\le$1.288 &  $\le$1.158 &  $\ge$1.110 &  $\ge$1.232 &  $\le$1.133 &  $\le$1.073 &  $\ge$0.906 &  $\ge$0.964 \\
L3 &  $\le$1.357 &  $\le$1.163 &  $\le$1.296 &  $\le$1.160 &  $\ge$1.097 &  $\ge$1.187 &  $\le$1.135 &  $\le$1.075 &  $\ge$0.898 &  $\ge$0.960 \\
L4 &  $\le$1.370 &  $\le$1.164 &  $\le$1.260 &  $\le$1.149 &  $\ge$1.073 &  $\ge$1.118 &  $\le$1.126 &  $\le$1.072 &  $\ge$0.885 &  $\ge$0.954 \\
L5 &  $\le$1.258 &  $\le$1.138 &  $\le$1.199 &  $\le$1.124 &     \nodata &     \nodata &  $\le$1.094 &  $\le$1.061 &  $\ge$0.869 &  $\ge$0.949 \\
L6 &     \nodata &     \nodata &  $\le$1.121 &  $\le$1.089 &     \nodata &     \nodata &     \nodata &     \nodata &  $\ge$0.874 &  $\ge$0.950 \\
L7 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &  $\ge$0.888 &  $\ge$0.952 \\
\enddata
\label{tbl:indexbounds}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - SXD SPECTRA INDEX BOUNDS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrrrrrr}
\tablecaption{Determination of Gravity Scores from Equivalent Widths}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{2}
\tablehead{
  \colhead{SpT} &
  \multicolumn{2}{c}{\ionscript{Na}{I} 1.138~$\mu$m} &
  \multicolumn{2}{c}{\ionscript{K}{I} 1.169~$\mu$m} &
  \multicolumn{2}{c}{\ionscript{K}{I} 1.177~$\mu$m} &
  \multicolumn{2}{c}{\ionscript{K}{I} 1.253~$\mu$m} \\
  \colhead{Near-IR} &
  \multicolumn{2}{c}{EW (\AA)} &
  \multicolumn{2}{c}{EW (\AA)} &
  \multicolumn{2}{c}{EW (\AA)} &
  \multicolumn{2}{c}{EW (\AA)} \\
  \colhead{} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
  \colhead{2} &
  \colhead{1} &
 \colhead{2} &
  \colhead{1} &
  \colhead{2} \\
}
\startdata
M5 & $\le$ 6.128 & $\le$ 4.402 &     \nodata &     \nodata &     \nodata &     \nodata & $\le$ 0.905 & $\le$ 1.112\\
M6 & $\le$ 9.087 & $\le$ 5.509 & $\le$ 1.632 & $\le$ 1.524 & $\le$ 3.124 & $\le$ 2.521 & $\le$ 2.215 & $\le$ 1.696\\
M7 & $\le$10.742 & $\le$ 6.132 & $\le$ 2.816 & $\le$ 2.102 & $\le$ 4.690 & $\le$ 3.255 & $\le$ 3.277 & $\le$ 2.190\\
M8 & $\le$11.700 & $\le$ 6.511 & $\le$ 3.954 & $\le$ 2.665 & $\le$ 6.067 & $\le$ 3.903 & $\le$ 4.214 & $\le$ 2.642\\
M9 & $\le$12.318 & $\le$ 6.770 & $\le$ 5.074 & $\le$ 3.222 & $\le$ 7.290 & $\le$ 4.483 & $\le$ 5.094 & $\le$ 3.072\\
L0 & $\le$12.754 & $\le$ 6.948 & $\le$ 6.179 & $\le$ 3.767 & $\le$ 8.396 & $\le$ 5.012 & $\le$ 5.937 & $\le$ 3.483\\
L1 & $\le$13.018 & $\le$ 7.022 & $\le$ 7.244 & $\le$ 4.282 & $\le$ 9.408 & $\le$ 5.495 & $\le$ 6.727 & $\le$ 3.856\\
L2 & $\le$12.629 & $\le$ 6.934 & $\le$ 8.223 & $\le$ 4.736 & $\le$10.325 & $\le$ 5.924 & $\le$ 7.414 & $\le$ 4.161\\
L3 & $\le$11.712 & $\le$ 6.614 & $\le$ 9.042 & $\le$ 5.089 & $\le$11.113 & $\le$ 6.273 & $\le$ 7.926 & $\le$ 4.356\\
L4 & $\le$10.194 & $\le$ 6.007 & $\le$ 9.605 & $\le$ 5.284 & $\le$11.693 & $\le$ 6.487 & $\le$ 8.056 & $\le$ 4.395\\
L5 & $\le$ 8.107 & $\le$ 5.099 & $\le$ 9.450 & $\le$ 5.255 & $\le$11.619 & $\le$ 6.484 & $\le$ 7.473 & $\le$ 4.227\\
L6 & $\le$ 5.635 & $\le$ 3.942 & $\le$ 8.417 & $\le$ 4.923 & $\le$10.483 & $\le$ 6.142 & $\le$ 6.331 & $\le$ 3.801\\
L7 & $\le$ 3.175 & $\le$ 2.677 & $\le$ 6.496 & $\le$ 4.197 & $\le$ 8.154 & $\le$ 5.302 & $\le$ 4.545 & $\le$ 3.073\\
\enddata
\label{tbl:ewbounds}
\end{deluxetable}

%%%%%%%%%%%Table for Age Estimates%%%%%%%%%
%\begin{comment}
\begin{deluxetable}{lcccll}
\tablecaption{Young Field Objects with Age Estimates}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
  \colhead{Object} &
  \colhead{SpT} &
  \colhead{Gravity} &
  \colhead{Age} &
  \colhead{Notes} &
  \colhead{Ref.} \\
  \colhead{} &
  \colhead{Near-IR} &
  \colhead{Near-IR} &
  \colhead{(Myr)} &
 \colhead{} &
  \colhead{} \\
} 
\startdata
TWA 28 & M9 & {\sc vl-g} & $\sim$10 & TWA member &  S05\\
TWA 5B & M9 & {\sc vl-g} & $\sim$10 & TWA member & W99\\
TWA 8B & M6 & {\sc vl-g} & $\sim$10 &TWA member & W99 \\
TWA 26 & M9 & {\sc vl-g} & $\sim$10 &TWA member & G02 \\
TWA 27A & M8 & {\sc vl-g} & $\sim$10 &TWA member & G02 \\
TWA 27B & L3 & {\sc vl-g} & $\sim$10 &TWA member & Ch04 \\
TWA 11C & M5 & {\sc vl-g} & $\sim$10 & TWA member & Ka08;W13\\
TWA 29 & L0 & {\sc vl-g} & $\sim$10 &TWA member & L07;W13 \\
2MASS J03350208+2342356  & M7 & {\sc vl-g} &$\lesssim$10 & Li & S09 \\
2MASS J05575096-1359503  & M7 & {\sc vl-g}&$\lesssim$10 & Li & S09 \\
2MASS J06085283-2753583  & L0 & {\sc vl-g} & $\sim$10? & $\beta$Pic candidate & R10 \\
GSC 08047-00232B                & L1 & {\sc vl-g}  & $\sim$30  & Tuc--Hor member  & Ch05a \\
AB Pic B                 & L0 & {\sc vl-g} & $\sim$30 & Tuc--Hor member & Ch05b \\
2MASS J01415823-4633574  & L0 & {\sc vl-g}   & $\sim$30? & Tuc--Hor candidate & K06 \\
G 196-3B                               & L3 & {\sc vl-g} & 20-300 & Age for G 196-3A & R98; K01 \\
2MASS J03552337+1133437   & L3  & {\sc vl-g}  & $\sim$100 & AB Dor member & L13 \\
CD-35 2722B       & L3 & {\sc int-g} & $\sim$100 & AB Dor member & W11 \\
2MASS J06023045+3910592 & L2 & {\sc int-g} & $\sim$100? & Pleiades candidate & S10 \\
LP 944-20                               & L0  & {\sc fld-g} & $\sim$200?  & Castor candidate & R03 \\
Gl 417B                  & L5 & {\sc fld-g} & 80-300, 750 & Age for Gl 417A & K01; A10 \\
SERC 296A                             & M6 & {\sc vl-g} & $\lesssim$200 & Li & T97 \\
2MASS J00192626+4614078  & M8 & {\sc int-g} & $\lesssim$300 & Li & R09 \\
2MASS J14112131-2119503  & M8 & {\sc int-g} & $\lesssim$300 & Li & R09 \\
2MASS J03140344+1603056 & L0 &{\sc fld-g} & $\sim$500? & UMaj candidate & S10\\
2MASS J17054834-0516462  & L1 & {\sc fld-g} & $\sim$500? & UMaj candidate & S10\\
\enddata
\label{tbl:ages}
\tablerefs{
A10:\citet{allers10};
Ch04:\citet{chauvin04};
Ch05a:\citet{chauvin05a};
Ch05b:\citet{chauvin05b};
G02:\citet{gizis02};
K01:\citet{kirkpatrick01};
K06:\citet{kirkpatrick06};
Ka08:\citet{kastner08};
L13:\citet{liu13};
L07:\citet{looper07};
R98:\citet{rebolo98};
R09:\citet{reiners09};
R10:\citet{rice10};
S03:\citet{salim03};
S05:\citet{scholz05};
S09:\citet{shkolnik09};
S10:\citet{seifahrt10};
S12:\citet{shkolnik12};
T97:\citet{thackrah97};
W99:\citet{webb99};
W11:\citet{wahhaj11};
W13:\citet{weinberger13}.
}

\end{deluxetable}
